A Simple Framework to Leverage State-Of-The-Art Single-Image Super-Resolution Methods to Restore Light Fields

Plenoptic cameras offer a cost effective solution to capture light fields by multiplexing multiple views on a single image sensor. However, the high angular resolution is achieved at the expense of reducing the spatial resolution of each view by orders of magnitude compared to the raw sensor image. While light field super-resolution is still at an early stage, the field of single image super-resolution (SISR) has recently known significant advances with the use of deep learning techniques. This paper describes a simple framework allowing us to leverage state-of-the-art SISR techniques into light fields, while taking into account specific light field geometrical constraints. The idea is to first compute a representation compacting most of the light field energy into as few components as possible. This is achieved by aligning the light field using optical flows and then by decomposing the aligned light field using singular value decomposition (SVD). The principal basis captures the information that is coherent across all the views, while the other basis contain the high angular frequencies. Super-resolving this principal basis using an SISR method allows us to super-resolve all the information that is coherent across the entire light field. This framework allows the proposed light field super-resolution method to inherit the benefits of the SISR method used. Experimental results show that the proposed method is competitive, and most of the time superior, to recent light field super-resolution methods in terms of both PSNR and SSIM quality metrics, with a lower complexity.

==> block_diagram.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'block_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2670.08894407bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19937288)%
    \put(0.39045034,0.07144333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_5$}}}%
    \put(0.38086265,0.06185564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_4$}}}%
    \put(0.37127495,0.05226794){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_3$}}}%
    \put(0.35209956,0.03309255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_1$}}}%
    \put(0.36168725,0.04268025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_2$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{block_diagram.pdf}}%
    \put(0.18152464,0.11469658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Aligned}}}%
    \put(0.19038729,0.09166899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SVD}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{block_diagram.pdf}}%
    \put(0.47689392,0.04316178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{SISR}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{block_diagram.pdf}}%
    \put(0.0591473,0.02118249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{I}^L$}}}%
    \put(0.3326752,0.18054722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{C}$}}}%
    \put(0.92508347,0.02118248){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\mathbf{I}}^H$}}}%
    \put(0.30027043,0.00229393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_0$}}}%
    \put(0.60112538,0.00229393){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_0$}}}%
    \put(0.63959358,0.03309255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_1$}}}%
    \put(0.64918128,0.04268025){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_2$}}}%
    \put(0.65876898,0.05166871){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_3$}}}%
    \put(0.66835667,0.06185564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_4$}}}%
    \put(0.67794437,0.07144333){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_5$}}}%
    \put(0.68753206,0.08103103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_6$}}}%
    \put(0.69711976,0.09061873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_7$}}}%
    \put(0.70670745,0.10020642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mathbf{B}}_8$}}}%
    \put(0.78543366,0.12047487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{LF}}}%
    \put(0.77254493,0.09744728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Recon.}}}%
    \put(0.40003804,0.08103103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_6$}}}%
    \put(0.40962573,0.09061873){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_7$}}}%
    \put(0.41921343,0.10020642){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{B}_8$}}}%
  \end{picture}%
\endgroup%


==> bulldozer-06.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bulldozer-06.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1035.42093077bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42629539)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bulldozer-06.pdf}}%
    \put(0.15784839,0.4026637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{GRAPH}}}}%
    \put(0.60225377,0.4026637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize{PB-VDSR}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bulldozer-06.pdf}}%
  \end{picture}%
\endgroup%


==> chess-01.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'chess-01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1257.68099251bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30777191)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{chess-01.pdf}}%
  \end{picture}%
\endgroup%


==> duck-00.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'duck-00.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1197.5934864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52516763)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{duck-00.pdf}}%
  \end{picture}%
\endgroup%

